Study of Multiuser Scheduling Based on User Satisfaction for MU-MIMO Systems

Scheduling in multiuser multiple input multiple output (MU-MIMO) systems is essential for efficient resource allocation and overall performance enhancement. In this work, a multiuser scheduling problem is formulated to maximize the product of user equipments' (UEs) aggregate satisfactions, which maintains user fairness. Solving such a combinatorial problem using exhaustive search (EX), which requires evaluating all possible multiuser groups within a massive number of resource blocks (RBs), is prohibitive. Instead, we propose an efficient users' satisfaction based scheduling approach (US-SA). In our US-SA, a low dimension sub-grouping matrix is constructed {at each frame}, which is used to schedule the best multiuser group in each time slot; satisfied users are eliminated from the scheduling process. Our US-SA performs close to the optimal EX method in terms of satisfaction, transmitted data amount, spectral efficiency, latency, and fairness with lower computational cost. Moreover, our experiments demonstrate that the proposed scheme outperforms competing techniques.

==> Content/Figures/JFI_DRL.tex <==
\begin{tikzpicture}[scale = 0.55]
\begin{axis}[
    xlabel = {UEs number $K$},
    ylabel = {Jain's fairness index},
    xtick distance=4,
    ytick distance=0.005,
    xmin=14,xmax=18,
    ymin=0.95,ymax=0.985,
    grid=major,
    yticklabel style={
        /pgf/number format/precision=3,
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill=true
    },
    label style={font=\large},
    ybar=1pt,
    area legend,
    bar width=12pt,
    legend entries={EX, Proposed US-SA, Proposed Sim. US-SA, MU-PrF, DRL based, mCore+,  RR},
    legend style={
    fill=white,
    fill opacity=0.9,
    text opacity=1,
    legend cell align=left,
    align=left,
    font=\normalsize, % 
    draw=white!15!black,
    at={(0.61,0)}, % 
    anchor=south east,
    legend columns=1}
] 
{EX, Proposed US-SA, Sim. US-SA, MU-PrF, DRL based, mCore+,  RR},
    \addplot [color=black, fill] coordinates {(16,0.982251)};
    \addplot [color=red, fill] coordinates {(16,0.982067)};
    \addplot [color=cyan, fill] coordinates {(16,0.980649)};
    \addplot [color=green, fill] coordinates {(16,0.98)};
    \addplot [color=orange, fill] coordinates {(16,0.9781)};
    \addplot [color=violet, fill] coordinates {(16,0.97872)};
    \addplot [color=blue, fill] coordinates {(16,0.9783)};
\end{axis}
\end{tikzpicture}

==> Content/Figures/NSE_let.tex <==
\begin{tikzpicture}[scale = 0.55]
\begin{axis}[
    xlabel = {UEs number $K$},
    ylabel = {Normalized system spectral efficiency},
    xtick distance=4,
    ytick distance=0.02,
    xmin=14,xmax=18,
    ymin=0.2,ymax=0.40,
    grid=major,
    label style={font=\large},
    ybar=1pt,
    area legend,
    %precision=2,
    bar width=12pt,
    legend entries={EX, Proposed US-SA, Proposed Sim. US-SA, MU-PrF, DRL based, mCore+,  RR},
    legend style={
    fill=white,
    fill opacity=0.9,
    text opacity=1,
    legend cell align=left,
    align=left,
    font=\normalsize, % 
    draw=white!15!black,
    at={(0.61,0)}, % 
    anchor=south east,
    legend columns=1}
]
    \addplot [color=black, fill] coordinates {(16,0.385988)};
    \addplot [color=red, fill] coordinates {(16,0.379874)};
    \addplot [color=cyan, fill] coordinates {(16,0.365395)};
    \addplot [color=green, fill] coordinates {(16,0.35993)};
    \addplot [color=orange, fill] coordinates {(16,0.3435)};
    %\addplot [color=gray, fill] coordinates {(16,0.3431)};
    \addplot [color=violet, fill] coordinates {(16,0.33693)};
    \addplot [color=blue, fill] coordinates {(16,0.2984)};
    %\addplot [color=violet, fill] 
    %table [x=UEs,y=Proposed_conf] {Content/Figures/res_fairness.dat};
\end{axis}
\end{tikzpicture}

==> Content/Figures/avg_OF_value.tex <==
\begin{tikzpicture}[scale = 0.55]
\begin{axis}[
    xlabel = {Time slot index},
    ylabel = {$P1$ objective function value},
    xtick distance=2000,
    ytick distance=0.1,
    xmin=2000,xmax=16001,
    ymin=0,ymax=1,
    scaled x ticks=base 10:-3,
    grid=major,
        yticklabel style={
        /pgf/number format/precision=2,
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill=true
    },
    label style={font=\large},
    legend entries={EX, Proposed US-SA, Proposed Sim. US-SA, MU-PrF, DRL based, mCore+, RR},
    legend style={
    draw=none,
    fill=white,
    fill opacity=0,
    text opacity=1,
    legend cell align=left,
    align=left,
    font=\normalsize, % 
    %draw=white!15!black,
    at={(0.62,0.613)}, % 
    anchor=south east,
    legend columns=1}
]
    \addplot [color=black, line width=2pt] 
    table [x=times,y=EX_res] {Content/Figures/OF_final.dat};
    \addplot [color=red, line width=2pt] 
    table [x=times,y=USSA_res] {Content/Figures/OF_final.dat};
    %\addplot [color=violet, line width=2pt] 
    %table [x=times,y=Proposed_conf_res] {Content/Figures/res_OF_let.dat};
    \addplot [color=cyan, line width=2pt] 
    table [x=times,y=Simplified_USSA_res] {Content/Figures/OF_final.dat};
    \addplot [color=green, line width=2pt] 
    table [x=times,y=MU_SPF_res] {Content/Figures/OF_final.dat};
    \addplot [color=orange, dotted, line width=2pt] 
    table [x=times,y=DRL] {Content/Figures/OF_final.dat};
    \addplot [color=violet, dashed, line width=2pt] 
    table [x=times,y=mCore_res] {Content/Figures/OF_final.dat};
    \addplot [color=blue, line width=2pt] 
    table [x=times,y=RR_res] {Content/Figures/OF_final.dat};
\end{axis}
\end{tikzpicture}

==> Content/Figures/avg_UEs_sat.tex <==
\begin{tikzpicture}[scale = 0.55]
\begin{axis}[
    xlabel = {UEs number, $K$},
    ylabel = {Average UEs satisfaction},
    xtick distance=4,
    ytick distance=0.05,
    xmin=8,xmax=40,
    ymin=0.75,ymax=1,
    grid=major,
    label style={font=\large},
    legend entries={EX, Proposed US-SA, Proposed Sim. US-SA, MU-PrF, DRL, mCore+, RR},
    legend style={
    draw=none,
    fill=white,
    fill opacity=0,
    text opacity=1,
    legend cell align=left,
    align=left,
    font=\normalsize, % 
    %draw=white!15!black,
    at={(0.63,-0.01)}, % 
    anchor=south east,
    legend columns=1}
]
    \addplot [color=black, line width=2pt, mark=square*, mark options={solid, black}] 
    table [x=UEs,y=EX] {Content/Figures/res_avg_sat.dat};
    %\addplot [color=violet, line width=2pt, mark=*, mark options={solid, violet}] 
    %table [x=UEs,y=Proposed_conf] {Content/Figures/res_avg_sat.dat};
    \addplot [color=red, line width=2pt, mark=diamond*, mark options={solid, red}] 
    table [x=UEs,y=US-SA] {Content/Figures/res_avg_sat.dat};
    \addplot [color=cyan, line width=2pt, mark=triangle*, mark options={solid, cyan}] 
    table [x=UEs,y=Simplified_US-SA] {Content/Figures/res_avg_sat.dat};
    \addplot [color=green, line width=2pt, mark=square*, mark size=1.5pt, mark options={solid, green}] 
    table [x=UEs,y=MU-SPF] {Content/Figures/res_avg_sat.dat};
    \addplot [color=white, mark=square*, mark size=1.75pt, mark options={solid, orange}] coordinates {(16,0.982007)};
    \addplot [color=violet, dashed, line width=2pt, mark=*, mark size=1.5pt, mark options={solid, violet}] 
    table [x=UEs,y=mCore] {Content/Figures/res_avg_sat.dat};
    \addplot [color=blue, line width=2pt, mark=*, mark options={solid, blue}] 
    table [x=UEs,y=RR] {Content/Figures/res_avg_sat.dat};
\end{axis}
\end{tikzpicture}

==> Content/Figures/avg_data_rates.tex <==
\begin{tikzpicture}[scale = 0.55]
\begin{axis}[
    xlabel = {UEs number, $K$},
    ylabel = {Transmitted data amount (Gbits)},
    xtick distance=4,
    ytick distance=1,
    xmin=8,xmax=40,
    ymin=1.4,ymax=7.3,
    grid=major,
    label style={font=\large},
    legend entries={Required data amount, EX, Proposed US-SA, Proposed Sim. US-SA, MU-PrF, DRL, mCore+, RR},
    legend style={
    draw=none,
    fill=white,
    fill opacity=0,
    text opacity=1,
    legend cell align=left,
    align=left,
    font= \normalsize, % 
    %draw=white!15!black,
    at={(0.63,0.38)}, % 
    anchor=south east,
    legend columns=1}
]
    %\addplot [color=violet, line width=2pt, mark=*, mark options={solid, violet}] 
    %table [x=UEs,y=Proposed_conf] {Content/Figures/res_data_rates.dat};
    \addplot [color=brown, dashed, line width=2pt] 
    coordinates {(8,1.448) (12,2.172) (16,2.896) (20,3.620) (24,4.344) (28,5.068) (32,5.792) (36,6.516) (40,7.240)};
    \addplot [color=black, line width=2pt, mark=square*, mark options={solid, black}] 
    table [x=UEs,y=EX] {Content/Figures/res_data_rates.dat};
    \addplot [color=red, line width=2pt, mark=diamond*, mark options={solid, red}] 
    table [x=UEs,y=US-SA] {Content/Figures/res_data_rates.dat};
    \addplot [color=cyan, line width=2pt, mark=triangle*, mark options={solid, cyan}] 
    table [x=UEs,y=Simplified_US-SA] {Content/Figures/res_data_rates.dat};
    \addplot [color=green, line width=2pt, mark=square*, mark options={solid, green}] 
    table [x=UEs,y=MU-SPF] {Content/Figures/res_data_rates.dat};
    \addplot [color=white, mark=square*, mark size=1.75pt, mark options={solid, orange}] coordinates {(16,2.820309)};
    \addplot [color=violet, dashed, line width=2pt, mark=*, mark options={solid, violet}] 
    table [x=UEs,y=mCore] {Content/Figures/res_data_rates.dat};
    \addplot [color=blue, line width=2pt, mark=*, mark options={solid, blue}] 
    table [x=UEs,y=RR] {Content/Figures/res_data_rates.dat};
\end{axis}
\end{tikzpicture}

==> Content/Figures/avg_latency.tex <==
\begin{tikzpicture}[scale = 0.55]
\begin{axis}[
    xlabel = {UEs number, $K$},
    ylabel = {Average latency (ms)},
    xtick distance=4,
    ytick distance=1,
    xmin=8,xmax=40,
    ymin=1.5,ymax=9,
    grid=major,
    legend entries={EX, Proposed US-SA, Proposed Sim. US-SA, MU-PrF, DRL, mCore+, RR},
    legend style={
    draw=none,
    fill=white,
    fill opacity=0,
    text opacity=1,
    legend cell align=left,
    align=left,
    font= \normalsize, % 
    %draw=white!15!black,
    at={(0.62,0.53)}, % 
    anchor=south east,
    legend columns=1}
]
    \addplot [color=black, line width=2pt, mark=square*, mark options={solid, black}] 
    table [x=UEs,y=EX] {Content/Figures/res_latency.dat};
    \addplot [color=red, line width=2pt, mark=diamond*, mark options={solid, red}] 
    table [x=UEs,y=US-SA] {Content/Figures/res_latency.dat};
    \addplot [color=cyan, line width=2pt, mark=triangle*, mark options={solid, cyan}] 
    table [x=UEs,y=Simplified_US-SA] {Content/Figures/res_latency.dat};
    \addplot [color=green, line width=2pt, mark=square*, mark size=1.75pt, mark options={solid, green}] 
    table [x=UEs,y=MU-SPF] {Content/Figures/res_latency.dat};
    \addplot [color=white, mark=square*, mark size=2.5pt, mark options={solid, orange}] coordinates {(16,4.464803)};
    \addplot [color=violet, dashed, line width=2pt, mark=*, mark size=1.5pt, mark options={solid, violet}] 
    table [x=UEs,y=mCore] {Content/Figures/res_latency.dat};
    \addplot [color=blue, line width=2pt, mark=*, mark options={solid, blue}] 
    table [x=UEs,y=RR] {Content/Figures/res_latency.dat};
    %\addplot [color=violet, line width=2pt, mark=*, mark options={solid, violet}] 
    %table [x=UEs,y=Proposed_conf] {Content/Figures/res_latency.dat};   
\end{axis}
\end{tikzpicture}
